On the convergence of monolithic multigrid for implicit Runge-Kutta time stepping of finite element problems

Finite element discretization of time dependent problems also require effective time-stepping schemes. While implicit Runge-Kutta methods provide favorable accuracy and stability problems, they give rise to large and complicated systems of equations to solve for each time step. These algebraic systems couple all Runge-Kutta stages together, giving a much larger system than for single-stage methods. We consider an approach to these systems based on monolithic smoothing. If stage-coupled smoothers possess a certain kind of structure, then the question of convergence of a two-grid or multi-grid iteration reduces to convergence of a related strategy for a single-stage system with a complex-valued time step. In addition to providing a general theoretical approach to the convergence of monolithic multigrid methods, several numerical examples are given to illustrate the theory show how higher-order Runge-Kutta methods can be made effective in practice.

==> obst.quad.tex <==
\begin{tikzpicture}[scale=5.0]
\draw (0.0, 0.41) -- (0.0, 0.2050000000000006) -- (0.15, 0.15) -- (0.15, 0.25) -- cycle;
\draw (0.2500000000000022, 0.41) -- (0.25, 0.25) -- (0.15, 0.25) -- (0.0, 0.41) -- cycle;
\draw (0.0, 0.0) -- (0.0, 0.2050000000000006) -- (0.15, 0.15) -- (0.2499999999999995, 0.0) -- cycle;
\draw (0.3636984844536987, 0.2569990302222783) -- (0.3756511446533219, 0.1243488829171065) -- (0.25, 0.15) -- (0.25, 0.25) -- cycle;
\draw (0.5000000000000044, 0.41) -- (0.2500000000000022, 0.41) -- (0.25, 0.25) -- (0.3636984844536987, 0.2569990302222783) -- cycle;
\draw (0.2499999999999995, 0.0) -- (0.15, 0.15) -- (0.25, 0.15) -- (0.3756511446533219, 0.1243488829171065) -- cycle;
\draw (0.5000000000000044, 0.41) -- (0.3636984844536987, 0.2569990302222783) -- (0.3756511446533219, 0.1243488829171065) -- (0.5304984509564666, 0.179095479542571) -- cycle;
\draw (0.4999999999999989, 0.0) -- (0.2499999999999995, 0.0) -- (0.3756511446533219, 0.1243488829171065) -- (0.5304984509564666, 0.179095479542571) -- cycle;
\draw (0.5000000000000044, 0.41) -- (0.5304984509564666, 0.179095479542571) -- (0.754313380039602, 0.2004091668781849) -- (0.750000000000004, 0.41) -- cycle;
\draw (0.4999999999999989, 0.0) -- (0.5304984509564666, 0.179095479542571) -- (0.754313380039602, 0.2004091668781849) -- (0.7499999999999984, 0.0) -- cycle;
\draw (1.000000000000003, 0.41) -- (1.000642647303453, 0.2037960131723511) -- (0.754313380039602, 0.2004091668781849) -- (0.750000000000004, 0.41) -- cycle;
\draw (0.9999999999999978, 0.0) -- (0.7499999999999984, 0.0) -- (0.754313380039602, 0.2004091668781849) -- (1.000642647303453, 0.2037960131723511) -- cycle;
\draw (1.000000000000003, 0.41) -- (1.250000000000003, 0.41) -- (1.250115858936184, 0.2061154558189412) -- (1.000642647303453, 0.2037960131723511) -- cycle;
\draw (0.9999999999999978, 0.0) -- (1.249999999999997, 0.0) -- (1.250115858936184, 0.2061154558189412) -- (1.000642647303453, 0.2037960131723511) -- cycle;
\draw (1.500000000000002, 0.41) -- (1.250000000000003, 0.41) -- (1.250115858936184, 0.2061154558189412) -- (1.500258739161926, 0.2069030663463586) -- cycle;
\draw (1.499999999999997, 0.0) -- (1.500258739161926, 0.2069030663463586) -- (1.250115858936184, 0.2061154558189412) -- (1.249999999999997, 0.0) -- cycle;
\draw (1.500000000000002, 0.41) -- (1.750000000000002, 0.41) -- (1.751074964249576, 0.2084040981363664) -- (1.500258739161926, 0.2069030663463586) -- cycle;
\draw (1.499999999999997, 0.0) -- (1.500258739161926, 0.2069030663463586) -- (1.751074964249576, 0.2084040981363664) -- (1.749999999999996, 0.0) -- cycle;
\draw (2.000000000000001, 0.41) -- (2.001150491756403, 0.206608398473017) -- (1.751074964249576, 0.2084040981363664) -- (1.750000000000002, 0.41) -- cycle;
\draw (1.999999999999996, 0.0) -- (1.749999999999996, 0.0) -- (1.751074964249576, 0.2084040981363664) -- (2.001150491756403, 0.206608398473017) -- cycle;
\draw (2.000000000000001, 0.41) -- (2.001150491756403, 0.206608398473017) -- (2.251407945575682, 0.2059019540315802) -- (2.25, 0.41) -- cycle;
\draw (1.999999999999996, 0.0) -- (2.249999999999998, 0.0) -- (2.251407945575682, 0.2059019540315802) -- (2.001150491756403, 0.206608398473017) -- cycle;
\draw (2.25, 0.41) -- (2.251407945575682, 0.2059019540315802) -- (2.5, 0.2049999999999993) -- (2.5, 0.41) -- cycle;
\draw (2.249999999999998, 0.0) -- (2.5, 0.0) -- (2.5, 0.2049999999999993) -- (2.251407945575682, 0.2059019540315802) -- cycle;
\draw[fill=gray] (.15, .15) rectangle ++(.1, .1);
\end{tikzpicture}

